Reinforcement Learning Approach for Multi-Agent Flexible Scheduling Problems

Scheduling plays an important role in automated production. Its impact can be found in various fields such as the manufacturing industry, the service industry and the technology industry. A scheduling problem (NP-hard) is a task of finding a sequence of job assignments on a given set of machines with the goal of optimizing the objective defined. Methods such as Operation Research, Dispatching Rules, and Combinatorial Optimization have been applied to scheduling problems but no solution guarantees to find the optimal solution. The recent development of Reinforcement Learning has shown success in sequential decision-making problems. This research presents a Reinforcement Learning approach for scheduling problems. In particular, this study delivers an OpenAI gym environment with search-space reduction for Job Shop Scheduling Problems and provides a heuristic-guided Q-Learning solution with state-of-the-art performance for Multi-agent Flexible Job Shop Problems.

==> Images/job_operation_map.tikz <==
\begin{tikzpicture}[>=latex]
    \node (s0) at (0,10) [rectangle, draw=black, fill=white, align=left] {
    Instance1: \\ 
    2 3 \\
    2 2 1 10 2 15 2 2 12 3 18 \\
    3 2 1 20 3 25 2 1 25 2 18 2 2 15 3 25
    };
    % 2 3
    % 2 2 1 10 2 15 2 2 12 3 18
    % 3 2 1 20 3 25 2 1 25 2 18 2 2 15 3 25
    \node (s1_1) at (0,0) [rectangle, draw=black, fill=white] {Job-Operation-Map};
    
    \node (s2_1) at (2,4) [rectangle, draw=black, fill=white] {Job$_1$};
    \node (s2_2) at (2,-4) [rectangle, draw=black, fill=white] {Job$_2$};
    
    \node (s3_1) at (5,6) [rectangle, draw=black, fill=white] {$\text{Operation}_1^1$};
    \node (s3_2) at (5,2) [rectangle, draw=black, fill=white] {$\text{Operation}_2^1$};
    \node (s3_3) at (5,-2) [rectangle, draw=black, fill=white] {$\text{Operation}_1^2$};
    \node (s3_4) at (5,-4) [rectangle, draw=black, fill=white] {$\text{Operation}_2^2$};
    \node (s3_5) at (5,-6) [rectangle, draw=black, fill=white] {$\text{Operation}_3^2$};
    
    \node (s4_1) at (8,7) [rectangle, draw=black, fill=white] {$\text{Machine}_1$};
    \node (s4_2) at (8,5) [rectangle, draw=black, fill=white] {$\text{Machine}_2$};
    \node (s4_3) at (8,3) [rectangle, draw=black, fill=white] {$\text{Machine}_2$};
    \node (s4_4) at (8,1) [rectangle, draw=black, fill=white] {$\text{Machine}_3$};
    \node (s4_5) at (8,0) [rectangle, draw=black, fill=white] {$\text{Machine}_1$};
    \node (s4_6) at (8,-2) [rectangle, draw=black, fill=white] {$\text{Machine}_3$};
    \node (s4_7) at (8,-3) [rectangle, draw=black, fill=white] {$\text{Machine}_1$};
    \node (s4_8) at (8,-5) [rectangle, draw=black, fill=white] {$\text{Machine}_2$};
    \node (s4_9) at (8,-6) [rectangle, draw=black, fill=white] {$\text{Machine}_2$};
    \node (s4_10) at (8,-8) [rectangle, draw=black, fill=white] {$\text{Machine}_3$};
    
    \node (s5_1) at (10,7) [rectangle, draw=black, fill=white] {$10$ $Ts$};
    \node (s5_2) at (10,5) [rectangle, draw=black, fill=white] {$15$ $Ts$};
    \node (s5_3) at (10,3) [rectangle, draw=black, fill=white] {$12$ $Ts$};
    \node (s5_4) at (10,1) [rectangle, draw=black, fill=white] {$18$ $Ts$};
    \node (s5_5) at (10,0) [rectangle, draw=black, fill=white] {$20$ $Ts$};
    \node (s5_6) at (10,-2) [rectangle, draw=black, fill=white] {$25$ $Ts$};
    \node (s5_7) at (10,-3) [rectangle, draw=black, fill=white] {$25$ $Ts$};
    \node (s5_8) at (10,-5) [rectangle, draw=black, fill=white] {$18$ $Ts$};
    \node (s5_9) at (10,-6) [rectangle, draw=black, fill=white] {$15$ $Ts$};
    \node (s5_10) at (10,-8) [rectangle, draw=black, fill=white] {$25$ $Ts$};
    
    \draw [->, ultra thick] (s1_1)--(s2_1);
    \draw [->, ultra thick] (s1_1)--(s2_2);
    
    \draw [->, very thick] (s2_1)--(s3_1);
    \draw [->, very thick] (s2_1)--(s3_2);
    \draw [->, very thick] (s2_2)--(s3_3);
    \draw [->, very thick] (s2_2)--(s3_4);
    \draw [->, very thick] (s2_2)--(s3_5);
    
    \draw [->, dashed] (s3_1)--(s4_1);
    \draw [->, dashed] (s3_1)--(s4_2);
    \draw [->, dashed] (s3_2)--(s4_3);
    \draw [->, dashed] (s3_2)--(s4_4);
    \draw [->, dashed] (s3_3)--(s4_5);
    \draw [->, dashed] (s3_3)--(s4_6);
    \draw [->, dashed] (s3_4)--(s4_7);
    \draw [->, dashed] (s3_4)--(s4_8);
    \draw [->, dashed] (s3_5)--(s4_9);
    \draw [->, dashed] (s3_5)--(s4_10);
    
    \draw [->, thick] (s4_1)--(s5_1);
    \draw [->, thick] (s4_2)--(s5_2);
    \draw [->, thick] (s4_3)--(s5_3);
    \draw [->, thick] (s4_4)--(s5_4);
    \draw [->, thick] (s4_5)--(s5_5);
    \draw [->, thick] (s4_6)--(s5_6);
    \draw [->, thick] (s4_7)--(s5_7);
    \draw [->, thick] (s4_8)--(s5_8);
    \draw [->, thick] (s4_9)--(s5_9);
    \draw [->, thick] (s4_10)--(s5_10);
    
    
    \draw [->,dashdotted] (s0)--node[fill=white]{initialize}(s1_1);
\end{tikzpicture}

==> Images/legal_action_list.tikz <==
\begin{tikzpicture}[>=latex]
     \node (s0) at (0,0) [rectangle, draw=black, fill=white,font=\large,scale=1.5,minimum width=2.4cm]{
        Allocation$_1$
     };
     \node (s1) at (0,-0.893) [rectangle, draw=black, fill=white,font=\large,scale=1.5,minimum width=2.4cm]{
        Allocation$_2$
     };
     \node (s2) at (0,-1.786) [rectangle, draw=black, fill=white,font=\large,scale=1.5,minimum width=2.4cm]{
        Allocation$_3$
     };
     \node (s3) at (0,-2.679) [rectangle, draw=black, fill=white,font=\large,scale=1.5,minimum width=2.4cm]{
        Allocation$_4$
     };
     \node (s4) at (0,-3.572) [rectangle, draw=black, fill=white,font=\large,scale=1.5,minimum width=2.4cm,minimum height=0.6cm]{
         ... 
     };
     \node (s5) at (0,-4.465) [rectangle, draw=black, fill=white,font=\large,scale=1.5,minimum width=2.4cm]{
        Allocation$_N$
     };
     
     \node (sgg) at (7,3) [rectangle, draw=black, fill=white, font=\large,scale=1.5,align=center]{
        if action(an index)$=$i ,\\ 
        then take action in the $i^{th}$ allocation.
     };
     
     \node (s6_1) at (6.66,1.3) [rectangle, draw=black, fill=white, font=\large, scale=1.5]{
            $\omega_i^1$ , $\omega_i^2$ , $\omega_i^3$ , $\omega_i^4$ , ... , $\omega_i^J$
     };
     \node (s0_1) at (6.26,0) [rectangle, draw=black, fill=white, font=\large, scale=1.5]{
            $3$ , $2$ , $0$ , $-1$ , ... , $1$ 
     };
     \node (s5_1) at (7,-4.465) [rectangle, draw=black, fill=white, font=\large, scale=1.5]{
            $\omega_N^1$ , $\omega_N^2$ , $\omega_N^3$ , $\omega_N^4$ , ... , $\omega_N^J$
     };
     \node (s_ex) at (6.62,-2.3) [rectangle, draw=black, fill=white, font=\large, scale=1.5, align=left]{
            $\omega_i^j$ represent in allocation $i$ ,\\
            job $j$ is :
     };
     \node (s_ex2) at (6.62,-7.2) [rectangle, draw=black, fill=white, font=\large, scale=1.5, align=left]{
        1.allocated to machine ($\omega_i^j+1$) (when $\omega_i^j$ $\in$ [$0$,$M-1$])\\
    %    2.have been done completely($\omega_i^j$ $=$ $-2$)\\
        2.is currently waiting for available machine ($\omega_i^j$ $=$ $-1$)
     };
     
     \draw [->,very thick] (s_ex)--(11.8,-2.3)--(11.8,-5.85);
     \draw [dashed] (s0)--(s0_1);
     \draw [dashed] (s5)--(s5_1);
     
    % \draw[decoration={brace,mirror,raise=55pt},decorate,ultra thick]
    %    (-4,0) -- node[left=60pt,font=\large,scale=1.5,align=center] {
   %         Legal \\
  %          Action \\
  %          List 
  %      } (-4,-4.75);
\end{tikzpicture}

==> Images/observation.tikz <==
\begin{tikzpicture}[>=latex]
    \node (Allocation) at (0,2) [rectangle, draw=black, fill=white, font=\large, scale=1.5,align=center]{
       Obs = A$_1$ , A$_2$ , A$_3$ , A$_4$ , $\dots$ , A$_J$ ,(index $\in$ [0,J-1])\\
        Op$_1$ , Op$_2$ , Op$_3$ , Op$_4$ , $\dots$ , Op$_J$ (index $\in$ [J,2J-1])
    };
    
    \node (s1) at (0,0) [rectangle,rounded corners,text centered,draw=black,fill=white,font=\large,scale=1.2,align=center] {
        Oberservation of \\
        current State S
    };
    
    \node (s2) at (-5,-2) [rectangle,text centered,draw=black,fill=white,font=\large,scale=1,align=center] {
        job allocation
    };
    \node (s3) at (5,-2) [rectangle,text centered, draw=black, fill=white, font=\large,scale=1, align=center] {
        Job operation status
    };
    \node (s2_1) at (-5,-4)  [rectangle,text centered,draw=black,fill=white,font=\large,scale=1,align=center]{
        1.machine ($A_i+1$) is currently\\
        working on this job\\
        (when $A_i$ $\in$ [$0$,$M-1$])
    };
    \node (s2_2) at (-5,-6)  [rectangle,text centered,draw=black,fill=white,font=\large,scale=1,align=center]{
        2.$job_i$ have been done \\
        completely\\
        (when $A_i$ $=$ $-2$)
    };
    \node (s2_3) at (-5,-7.8)  [rectangle,text centered,draw=black,fill=white,font=\large,scale=1,align=center]{
        3.No machine is doing this job \\
        (when $A_i$ $=$ $-1$)
    };
    \node (s3_1) at (5,-4) [rectangle,text centered,draw=black,fill=white,font=\large,scale=1,align=center]{
        $Op_i$(actually $Obs_{index-J+1}$) represent\\
        which operation $job_i$ has reached now
    };
    
    \draw [->,very thick] (s1)--(s2);
    \draw [very thick] (s2)--(s2_1);
    \draw [thick] (s2_1)--(s2_2);
    \draw [thick] (s2_2)--(s2_3);
    
    \draw [->,very thick] (s1)--(s3);
    \draw [very thick] (s3)--(s3_1);
\end{tikzpicture}

==> Images/step_function.tikz <==
\begin{tikzpicture}[>=latex]
    \node (s1) at (0,0) [rectangle,rounded corners,text centered,draw=black,fill=white,font=\large,scale=1] {State S};
    \node (s2) at (0,-1.3) [trapezium, trapezium left angle = 70,trapezium right angle=110,text centered,draw=black,fill=white,font=\large,scale=1] {Input};
    \node (s3) at (0,-3.3) [rectangle,text centered,draw=black,fill=white,font=\large,scale=1] {Time step + 1 and Update the state now};
    \node (s4) at (0,-5.3) [diamond,draw=black,fill=white,font=\large,scale=1] {
        Check 
    };
    \node (s5) at (0,-7.3) [rectangle,text centered,draw=black,fill=white,font=\large,scale=1] {Generate legal action list};
    \node (s6) at (0,-10) [diamond,draw=black,fill=white,font=\large,scale=1,align=center] {
        Legal action \\
        existing ?
    };
    
    \node (s7) at (0,-13.3) [rectangle,rounded corners,text centered,draw=black,fill=white,font=\large,scale=1] {new state S'};
    
    \draw [->,very thick] (s1)--(s2);
    \draw [->,very thick] (s2)--(s3);
    \draw [->,very thick] (s3)--(s4);
    \draw [->,very thick] (s4)--(s5);
    \draw [->,very thick] (s5)--(s6);
    \draw [->,very thick] (s6)--node[right,font=\large,scale=1]{Yes}(s7);
    \draw [->,very thick] (s4)--(-4.7,-5.3)--node[fill=white,font=\large,scale=1]{
        If all work have finished
    }(-4.7,-13.3)--(s7);
    \draw [->,very thick] (s6)--(5.7,-10)--node[fill=white,font=\large,scale=1]{
        No
    }(5.7,-3.3)--(s3);
    
    \node at (0,-14) [font=\large,scale=1]{
        Return Observation, Reward, list of Jobs had done
    };
    
\end{tikzpicture}
